Improving Triplet-Based Channel Charting on Distributed Massive MIMO Measurements

The objective of channel charting is to learn a virtual map of the radio environment from high-dimensional CSI that is acquired by a multi-antenna wireless system. Since, in static environments, CSI is a function of the transmitter location, a mapping from CSI to channel chart coordinates can be learned in a self-supervised manner using dimensionality reduction techniques. The state-of-the-art triplet-based approach is evaluated on multiple datasets measured by a distributed massive MIMO channel sounder, with both co-located and distributed antenna setups. The importance of suitable triplet selection is investigated by comparing results to channel charts learned from a genie-aided triplet generator and learned from triplets on simulated trajectories through measured data. Finally, the transferability of learned forward charting functions to similar, but different radio environments is explored.

==> fig/cc_literature_indoor_sweep_Tc.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid=major,
grid style={dashed},
xlabel={Near sample interval $T_\mathrm{c}$},
xmajorgrids,
xmin=0.375, xmax=3.125,
xtick style={color=black},
ylabel={CT \& TW},
ymin=0.84, ymax=1.005,
ytick style={color=black},
height = 4.5cm,
width = 7cm
]
\addplot [semithick, mittelblau, mark=*, mark size = 1.5, mark options={opacity = 0.8}]
table {%
0.5 0.90530002117157
0.800000011920929 0.938300013542175
1 0.946399986743927
%1.20000004768372 0.955600023269653
1.5 0.956300020217896
2 0.940500020980835
2.5 0.936699986457825
3 0.942600011825562
};
\label{ct}
\addplot [semithick, orange, mark=*, mark size = 1.5, mark options={opacity = 0.8}]
table {%
0.5 0.845499992370605
0.800000011920929 0.859799981117249
1 0.899600028991699
%1.20000004768372 0.900699973106384
1.5 0.898500025272369
2 0.885299980640411
2.5 0.909200012683868
3 0.899699985980988
};
\label{tw}
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
xmin=0.375, xmax=3.125,
xmajorticks=false,
ylabel={KS},
ymin=0.05, ymax=0.55,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
height = 4.5cm,
width = 7cm,
legend cell align={left},
axis line style = {-},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.03)},
  anchor=south,
  draw=white!80!black,
  column sep=5pt
},
legend columns = 3
]
\addplot [semithick, apfelgruen, mark=*, mark size = 1.5, mark options={opacity = 0.8}]
table {%
0.5 0.525699973106384
0.800000011920929 0.462700009346008
1 0.414400011301041
%1.20000004768372 0.404500007629394
1.5 0.509299993515015
2 0.452499985694885
2.5 0.336800009012222
3 0.499199986457825
};
\addlegendentry{KS}

\addlegendimage{/pgfplots/refstyle=ct}\addlegendentry{CT}
\addlegendimage{/pgfplots/refstyle=tw}\addlegendentry{TW}

\end{axis}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
] {};
\end{tikzpicture}

==> fig/genie_indoor.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.55\columnwidth,
        height=0.55\columnwidth,
        scale only axis,
        xmin=-8.5,
        xmax=5.5,
        ymin=-8,
        ymax=9,
        xlabel={$x$ coordinate [m]},
        ylabel={$y$ coordinate [m]}
        ]
        \addplot[thick,blue] graphics[xmin=-8.5,ymin=-8,xmax=5.5,ymax=9] {fig/genie_indoor.png};
    \end{axis}
\end{tikzpicture}


==> fig/genie_indoor_sweep_dc.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid=major,
grid style={dashed},
xlabel={Max. positive sample distance $d_\mathrm{c}$ [m]},
xmajorgrids,
xmin=0.375, xmax=3.125,
xtick style={color=black},
ylabel={CT \& TW},
ymin=0.93, ymax=1.01,
ytick={0.94, 0.97, 1},
ytick style={color=black},
height = 4.5cm,
width = 7cm
]
\addplot [semithick, mittelblau, mark=triangle, mark size = 2.5, mark options={opacity = 0.8}]
table {%
0.5 0.993600010871887
0.800000011920929 0.994899988174438
1 0.998199999332428
%1.20000004768372 0.9932000041008
1.5 0.997699975967407
2 0.996699988842011
2.5 0.992999970912933
3 0.981899976730346
};
\label{ct}
\addplot [semithick, apfelgruen, mark=square, mark size = 2.5, mark options={opacity = 0.8}]
table {%
0.5 0.949100017547607
0.800000011920929 0.980400025844574
1 0.998199999332428
%1.20000004768372 0.983799993991852
1.5 0.997699975967407
2 0.996699988842011
2.5 0.99260002374649
3 0.980300009250641
};
\label{tw}
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
xmin=0.375, xmax=3.125,
xmajorticks=false,
ylabel={KS},
ymin=0.0, ymax=0.4,
ytick={0.05, 0.20, 0.35},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
height = 4.5cm,
width = 7cm,
legend cell align={left},
axis line style = {-},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.03)},
  anchor=south,
  draw=white!80!black,
  column sep=5pt
},
legend columns = 3
]
\addplot [semithick, orange, mark=*, mark size = 2, mark options={opacity = 0.8}]
table {%
0.5 0.361299991607666
0.800000011920929 0.269699990749359
1 0.137600004673004
%1.20000004768372 0.226300001144409
1.5 0.0537000000476837
2 0.0559000000357628
2.5 0.0798999965190887
3 0.128800004720688
};
\addlegendentry{KS}

\addlegendimage{/pgfplots/refstyle=ct}\addlegendentry{CT}
\addlegendimage{/pgfplots/refstyle=tw}\addlegendentry{TW}

\end{axis}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
] {};
\end{tikzpicture}

==> fig/genie_transfer_other_dataset.tex <==
\begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
        width=3.7cm,%\columnwidth,
        height=3.7cm,%\columnwidth,
        scale only axis,
        xmin=-5.5,
        xmax=5,
        ymin=-6,
        ymax=6.5,
        xlabel = {Latent Variable $z_1$},
        ylabel = {Latent Variable $z_2$},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt
    ]
        \addplot[thick,blue] graphics[xmin=-5.5,ymin=-6,xmax=5,ymax=6.5] {fig/genie_transfer_other_dataset.png};
    \end{axis}
\end{tikzpicture}

==> fig/genie_transfer_other_environment.tex <==
\begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
        width=3.7cm,%\columnwidth,
        height=3.7cm,%\columnwidth,
        scale only axis,
        xmin=-4.5,
        xmax=4.5,
        ymin=-5,
        ymax=5.5,
        xlabel = {Latent Variable $z_1$},
        ylabel = {Latent Variable $z_2$},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt
    ]
        \addplot[thick,blue] graphics[xmin=-4.5,ymin=-5,xmax=4.5,ymax=5.5] {fig/genie_transfer_other_environment.png};
    \end{axis}
\end{tikzpicture}

==> fig/sim_trajectories_example.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=3.7cm,%\columnwidth,
        height=3.7cm,%\columnwidth,
        scale only axis,
        xmin=-6,
        xmax=0.5,
        ymin=-3.5,
        ymax=3.5,
        xlabel={$x$ coordinate [m]},
        ylabel={$y$ coordinate [m]}
        ]
        \addplot[thick,blue] graphics[xmin=-6,ymin=-3.5,xmax=0.5,ymax=3.5] {fig/sim_trajectories_example.png};
    \end{axis}
\end{tikzpicture}

==> fig/sim_trajectories_industrial_larger_tc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=3.7cm,%\columnwidth,
        height=3.7cm,%\columnwidth,
        scale only axis,
        xmin=-6,
        xmax=5.5,
        ymin=-5,
        ymax=4.5,
        xlabel={Latent Variable $z_1$},
        ylabel={Latent Variable $z_2$}
        ]
        \addplot[thick,blue] graphics[xmin=-6,ymin=-5,xmax=5.5,ymax=4.5] {fig/sim_trajectories_industrial_larger_tc.png};
    \end{axis}
\end{tikzpicture}

==> fig/sim_trajectories_sweep.tex <==
\begin{tikzpicture}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
grid=major,
grid style={dashed},
xlabel={number of simulated trajectories $r$},
xmajorgrids,
xmin=6.70106664593439, xmax=44768.9921397833,
xmode=log,
xtick style={color=black},
ylabel={CT \& TW},
ymin=0.65, ymax=1.05,
ytick style={color=black},
width = 7cm,
height = 5cm
]
\addplot [semithick, mittelblau, mark=triangle, mark size=2.5, mark options={opacity = 0.8}]
table {%
10 0.717299997806549
30 0.797299981117249
100 0.914099991321564
300 0.968500018119812
1000 0.989600002765656
2000 0.987399995326996
5000 0.994199991226196
10000 0.994799971580505
30000 0.995000004768371
};
\label{ctb}
\addplot [semithick, apfelgruen, mark=square, mark size=2.5, mark options={opacity = 0.8}]
table {%
10 0.675100028514862
30 0.783399999141693
100 0.913900017738342
300 0.952099978923798
1000 0.987999975681305
2000 0.980199992656708
5000 0.994000017642975
10000 0.994400024414062
30000 0.994799971580505
};
\label{twb}
\end{axis}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.03)},
  anchor=south,
  draw=white!80!black,
  column sep=5pt
},
legend columns = 3,
axis y line=right,
log basis x={10},
tick align=outside,
xmin=6.70106664593439, xmax=44768.9921397833,
xmode=log,
xmajorticks=false,
xtick style={draw=none},
ylabel={KS},
axis line style = {-},
ymin=0.0, ymax=0.8,
ytick={0.1, 0.3, 0.5, 0.7},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
width = 7cm,
height = 5cm
]
\addplot [semithick, orange, mark=*, mark size=2.5, mark options={opacity = 0.8}]
table {%
10 0.571099996566772
30 0.456900000572204
100 0.30349999666214
300 0.240099996328354
1000 0.142000004649162
2000 0.195600003004074
5000 0.09009999781847
10000 0.0864000022411346
30000 0.0834999978542328
};
\addlegendentry{KS}

\addlegendimage{/pgfplots/refstyle=ctb}\addlegendentry{CT}
\addlegendimage{/pgfplots/refstyle=twb}\addlegendentry{TW}
\end{axis}

%\draw ({$(current bounding box.south west)!0.5!(current %bounding box.south east)$}|-{$(current bounding box.south %west)!0.98!(current bounding box.north west)$}) node[
%  scale=0.6,
%  anchor=north,
%  text=black,
%  rotate=0.0
%]{};
\end{tikzpicture}
